c2d Spitzer IRS spectra of embedded low-mass young stars: gas-phase emission lines

A survey of mid-IR gas-phase emission lines of H2, H2O and various atoms toward a sample of 43 embedded low-mass young stars in nearby star-forming regions is presented. The sources are selected from the Spitzer "Cores to Disks" (c2d) legacy program. The environment of embedded protostars is complex both in its physical structure (envelopes, outflows, jets, protostellar disks) and the physical processes (accretion, irradiation by UV and/or X-rays, excitation through slow and fast shocks) which take place. A key point is to spatially resolve the emission in the Spitzer-IRS spectra. An optimal extraction method is used to separate both spatially unresolved (compact, up to a few 100 AU) and spatially resolved (extended, 1000 AU or more) emission from the IRS spectra. The results are compared with the c2d disk sample and literature PDR and shock models to address the physical nature of the sources. Both compact and extended emission features are observed. Warm (Tex few 100 K) H2, observed through the pure rotational H2 S(0), S(1) and S(2) lines, and [S I] 25 mu emission is observed primarily in the extended component. [S I] is observed uniquely toward truly embedded sources and not toward disks. On the other hand hot (Tex>700 K) H2, observed primarily through the S(4) line, and [Ne II] emission is seen mostly in the compact component. [Fe II] and [Si II] lines are observed in both spatial components. Hot H2O emission is found in the compact component of some sources. The observed emission on >=1000 AU scales is characteristic of PDR emission and likely originates in the outflow cavities in the remnant envelope created by the stellar wind and jets from the embedded young stars. Weak shocks along the outflow wall can also contribute. The compact emission is likely of mixed origin, comprised of optically thick circumstellar disk and/or jet/outflow emission from the protostellar object.

==> (inline-0) <==
\begin{tabular}{rlccccc}
\multicolumn{7}{c}{{\normalsize Embedded sources}} \\
\hline
\hline
{\large\strut} {\#} & Source\hfill
                    & RA
                    & Dec
                    & AOR
                    & tint [s]
                    & D\tablenotemark{a}
                    \\
{\large\strut} & 
               & 
               & 
               & 
               & (SL/SH/LH)*ndith.
               & [pc]
               \\
\hline
\T       1 & LDN1448\ IRS1 & \hfill\RA{3}{25}{09}{.4} & \hfill\Dec{30}{46}{21}{.7}\hfill & 5656832\hfill & (14*1/31*2/60*1)*2 & 250 \\
       2 & LDN1448\ NA & \hfill\RA{3}{25}{36}{.5} & \hfill\Dec{30}{45}{21}{.2}\hfill & 5828096\hfill & (60*1/121*2/60*1)*2 & 250 \\
       3 & IRAS\ 03245+3002 & \hfill\RA{3}{27}{39}{.0} & \hfill\Dec{30}{12}{59}{.4}\hfill & 6368000\hfill & (14*4/31*4/60*1)*2 & 250 \\
       4 & L1455\ SMM1 & \hfill\RA{3}{27}{43}{.2} & \hfill\Dec{30}{12}{28}{.8}\hfill & 15917056\hfill & (60*2/121*2/--)*2 & 250 \\
       5 & L1455\ IRS3 & \hfill\RA{3}{28}{00}{.4} & \hfill\Dec{30}{08}{01}{.3}\hfill & 15917568\hfill & (14*4/121*2/--)*2 & 250 \\
       6 & IRAS\ 03254+3050 & \hfill\RA{3}{28}{34}{.5} & \hfill\Dec{31}{00}{51}{.1}\hfill & 11827200\hfill & (14*2/31*2/60*1)*2 & 250 \\
       7 & IRAS\ 03271+3013 & \hfill\RA{3}{30}{15}{.2} & \hfill\Dec{30}{23}{48}{.8}\hfill & 5634304\hfill & (14*2/31*4/60*1)*2 & 250 \\
       8 & IRAS\ 03301+3111 & \hfill\RA{3}{33}{12}{.8} & \hfill\Dec{31}{21}{24}{.1}\hfill & 5634560\hfill & (14*1/6*2/14*2)*2 & 250 \\
       9 & B1-a & \hfill\RA{3}{33}{16}{.7} & \hfill\Dec{31}{07}{55}{.2}\hfill & 15918080\hfill & (14*4/31*2/--)*2 & 250 \\
      10 & B1-c & \hfill\RA{3}{33}{17}{.9} & \hfill\Dec{31}{09}{31}{.0}\hfill & 13460480\hfill & (14*2/--/--)*2 & 250 \\
      11 & SSTc2d\ J033327.3+310710 & \hfill\RA{3}{33}{27}{.3} & \hfill\Dec{31}{07}{10}{.2}\hfill & 15918336\hfill & (60*3/121*2/--)*2 & 250 \\
      12 & HH\ 211-mm & \hfill\RA{3}{43}{56}{.8} & \hfill\Dec{32}{00}{50}{.4}\hfill & 5826304\hfill & (--/31*2/60*2)*2 & 250 \\
      13 & IRAS\ 03439+3233 & \hfill\RA{3}{47}{05}{.4} & \hfill\Dec{32}{43}{08}{.4}\hfill & 5635072\hfill & (14*1/121*2/60*1)*2 & 250 \\
      14 & IRAS\ 03445+3242 & \hfill\RA{3}{47}{41}{.6} & \hfill\Dec{32}{51}{43}{.9}\hfill & 5635328\hfill & (14*1/6*2/14*1)*2 & 250 \\
      15 & IRAS\ 08242-5050 & \hfill\RA{8}{25}{43}{.8} & \hfill\Dec{-51}{00}{35}{.6}\hfill & 5638912\hfill & (14*1/6*2/14*1)*2 & 460 \\
      16 & IRAS\ 08261-5100 & \hfill\RA{8}{27}{38}{.9} & \hfill\Dec{-51}{10}{37}{.2}\hfill & 5638912\hfill & (14*1/6*2/14*1)*2 & 400 \\
      17 & Ced\ 110\ IRS4 & \hfill\RA{11}{06}{46}{.6} & \hfill\Dec{-77}{22}{32}{.5}\hfill & 5639680/12692224\hfill & (--/121*2/60*2)*2 & 178 \\
      18 & Ced\ 110\ IRS6 & \hfill\RA{11}{07}{09}{.2} & \hfill\Dec{-77}{23}{04}{.2}\hfill & 5639680/12696832\hfill & (--/121*2/60*2)*2 & 178 \\
      19 & IRAS\ 12553-7651 & \hfill\RA{12}{59}{06}{.6} & \hfill\Dec{-77}{07}{40}{.1}\hfill & 9830912\hfill & (14*1/31*1/60*1)*2 & 178 \\
      20 & IRAS\ 15398-3359 & \hfill\RA{15}{43}{02}{.3} & \hfill\Dec{-34}{09}{06}{.8}\hfill & 5828864\hfill & (14*2/31*6/60*1)*2 & 100 \\
      21 & GSS30-IRS1 & \hfill\RA{16}{26}{21}{.4} & \hfill\Dec{-24}{23}{04}{.2}\hfill & 5647616/12699392\hfill & (--/31*1/14*2)*2 & 125 \\
      22 & GY23 & \hfill\RA{16}{26}{24}{.1} & \hfill\Dec{-24}{24}{48}{.2}\hfill & 5647616/12699136\hfill & (--/31*1/14*2)*2 & 125 \\
      23 & VLA\ 1623-243 & \hfill\RA{16}{26}{26}{.4} & \hfill\Dec{-24}{24}{30}{.2}\hfill & 9828096/12695040\hfill & (--/121*4/60*4)*2 & 125 \\
      24 & WL12 & \hfill\RA{16}{26}{44}{.2} & \hfill\Dec{-24}{34}{48}{.4}\hfill & 5647616/12699136\hfill & (--/31*1/14*2)*2 & 125 \\
      25 & IRS37 & \hfill\RA{16}{27}{17}{.6} & \hfill\Dec{-24}{28}{56}{.6}\hfill & 5647616/12698880\hfill & (--/31*1/14*2)*2 & 125 \\
      26 & WL6 & \hfill\RA{16}{27}{21}{.8} & \hfill\Dec{-24}{29}{53}{.2}\hfill & 5647616/12698880\hfill & (--/31*1/14*2)*2 & 125 \\
      27 & Elias32 & \hfill\RA{16}{27}{28}{.4} & \hfill\Dec{-24}{27}{21}{.2}\hfill & 12664320/12698624\hfill & (--/31*2/60*2)*2 & 125 \\
      28 & VSSG17 & \hfill\RA{16}{27}{30}{.2} & \hfill\Dec{-24}{27}{43}{.6}\hfill & 5647616/12698624\hfill & (--/31*1/14*2)*2 & 125 \\
      29 & IRS63 & \hfill\RA{16}{31}{35}{.7} & \hfill\Dec{-24}{01}{29}{.6}\hfill & 9827840/12676608\hfill & (--/31*1/14*1)*2 & 125 \\
      30 & L1689-IRS5 & \hfill\RA{16}{31}{52}{.1} & \hfill\Dec{-24}{56}{15}{.4}\hfill & 12664064/12704256\hfill & (--/31*1/60*1)*2 & 125 \\
      31 & IRAS\ 16293-2422B & \hfill\RA{16}{32}{22}{.6} & \hfill\Dec{-24}{28}{32}{.2}\hfill & 15735808\hfill & (60*1/121*4/60*4)*2 & 125 \\
      32 & IRAS\ 16293-2422 & \hfill\RA{16}{32}{22}{.9} & \hfill\Dec{-24}{28}{36}{.1}\hfill & 11826944\hfill & (60*1/121*4/60*4)*2 & 125 \\
      33 & RNO\ 91 & \hfill\RA{16}{34}{29}{.3} & \hfill\Dec{-15}{47}{01}{.3}\hfill & 5650432\hfill & (14*1/31*1/14*2)*2 & 140 \\
      34 & SSTc2d\ J182916.2+01822 & \hfill\RA{18}{29}{16}{.2} & \hfill\Dec{0}{18}{22}{.7}\hfill & 13210112\hfill & (14*1/31*2/--)*2 & 260 \\
      35 & Serp-S68N & \hfill\RA{18}{29}{48}{.1} & \hfill\Dec{1}{16}{42}{.6}\hfill & 9828608\hfill & (--/121*4/60*4)*2 & 260 \\
      36 & Serp-SMM4 & \hfill\RA{18}{29}{56}{.6} & \hfill\Dec{1}{13}{15}{.2}\hfill & 9828608\hfill & (--/121*4/60*4)*2 & 260 \\
      37 & EC88 & \hfill\RA{18}{29}{57}{.6} & \hfill\Dec{1}{13}{00}{.5}\hfill & 9407232\hfill & (14*1/121*1/60*2)*2 & 260 \\
      38 & Serp-SMM3 & \hfill\RA{18}{29}{59}{.2} & \hfill\Dec{1}{14}{00}{.2}\hfill & 9828608\hfill & (--/121*4/60*4)*2 & 260 \\
      39 & R\ CrA\ IRS5 & \hfill\RA{19}{01}{48}{.0} & \hfill\Dec{-36}{57}{21}{.6}\hfill & 9835264\hfill & (14*1/6*2/--)*2 & 130 \\
      40 & CrA\ IRS7\ A & \hfill\RA{19}{01}{55}{.3} & \hfill\Dec{-36}{57}{22}{.0}\hfill & 9835008\hfill & (14*1/31*3/60*2)*2 & 170 \\
      41 & CrA\ IRS7\ B & \hfill\RA{19}{01}{56}{.4} & \hfill\Dec{-36}{57}{28}{.1}\hfill & 9835008\hfill & (14*1/31*3/60*2)*2 & 170 \\
      42 & CrA\ IRAS32 & \hfill\RA{19}{02}{58}{.7} & \hfill\Dec{-37}{07}{34}{.7}\hfill & 9832192\hfill & (60*1/31*8/--)*2 & 170 \\
      43 & IRAS\ 23238+7401 & \hfill\RA{23}{25}{46}{.7} & \hfill\Dec{74}{17}{37}{.3}\hfill & 9833728\hfill & (14*1/31*8/60*2)*2 & 250 \\
\\
\multicolumn{7}{c}{{\normalsize Unknown sources}} \\
\hline
\hline
{\large\strut} {\#} & Source\hfill
                    & RA
                    & Dec
                    & AOR
                    & tint [s]
                    & D\tablenotemark{a}
                    \\
{\large\strut} & 
               & 
               & 
               & 
               & (SL/SH/LH)*ndith.
               & [pc]
               \\
\hline
\T          44 & IRAS\ 13546-3941 & \hfill\RA{13}{57}{38}{.9} & \hfill\Dec{-39}{56}{00}{.2}\hfill & 5642752\hfill & (14*1/31*2/60*1)*2 & 630 \\
          45 & WL19 & \hfill\RA{16}{27}{11}{.7} & \hfill\Dec{-24}{38}{32}{.3}\hfill & 9829888/12692992\hfill & (--/31*2/14*2)*2 & 125 \\
          46 & IRAS\ 16544-1604 & \hfill\RA{16}{57}{19}{.7} & \hfill\Dec{-16}{09}{23}{.8}\hfill & 5826816\hfill & (--/--/14*4)*2 & 140 \\
          47 & SSTc2d\ J182813.2+00313 & \hfill\RA{18}{28}{13}{.2} & \hfill\Dec{0}{03}{13}{.0}\hfill & 13210368\hfill & (14*1/31*2/--)*2 & 260 \\
          48 & SSTc2d\ J182849.4+00604 & \hfill\RA{18}{28}{49}{.4} & \hfill\Dec{-0}{06}{04}{.7}\hfill & 13210624\hfill & (14*1/31*1/--)*2 & 260 \\
          49 & SSTc2d\ J182901.8+02954 & \hfill\RA{18}{29}{01}{.8} & \hfill\Dec{0}{29}{54}{.2}\hfill & 13210112\hfill & (14*1/31*2/--)*2 & 260 \\
          50 & SSTc2d\ J182914.8+00424 & \hfill\RA{18}{29}{14}{.8} & \hfill\Dec{-0}{04}{23}{.9}\hfill & 13210112\hfill & (14*1/31*2/--)*2 & 260 \\
          51 & EC69 & \hfill\RA{18}{29}{54}{.4} & \hfill\Dec{1}{15}{01}{.8}\hfill & 9407232\hfill & (14*1/121*1/60*2)*2 & 260 \\
\\
\multicolumn{7}{c}{{\normalsize Disk sources}} \\
\hline
\hline
{\large\strut} {\#} & Source\hfill
                    & RA
                    & Dec
                    & AOR
                    & tint [s]
                    & D\tablenotemark{a}
                    \\
{\large\strut} & 
               & 
               & 
               & 
               & (SL/SH/LH)*ndith.
               & [pc]
               \\
\hline
\T          52 & VSSG1 & \hfill\RA{16}{26}{18}{.9} & \hfill\Dec{-24}{28}{19}{.6}\hfill & 5647616/12699392\hfill & (--/31*1/14*2)*2 & 125 \\
          53 & IRS14 & \hfill\RA{16}{26}{31}{.0} & \hfill\Dec{-24}{31}{05}{.2}\hfill & 12664576\hfill & (60*2/31*1/--)*2 & 125 \\
          54 & OphE-MM3 & \hfill\RA{16}{27}{05}{.9} & \hfill\Dec{-24}{37}{08}{.0}\hfill & 6370816\hfill & (60*5/31*8/60*2)*2 & 125 \\
          55 & GY224 & \hfill\RA{16}{27}{11}{.2} & \hfill\Dec{-24}{40}{46}{.6}\hfill & 9829888/12698880\hfill & (--/31*2/14*2)*2 & 125 \\
          56 & WL20S & \hfill\RA{16}{27}{15}{.6} & \hfill\Dec{-24}{38}{45}{.6}\hfill & 9829888\hfill & (--/31*2/14*2)*2 & 125 \\
          57 & IRS42 & \hfill\RA{16}{27}{21}{.5} & \hfill\Dec{-24}{41}{43}{.1}\hfill & 5647616/12699648\hfill & (--/31*1/14*2)*2 & 125 \\
          58 & CRBR\ 2422.8-3423 & \hfill\RA{16}{27}{24}{.6} & \hfill\Dec{-24}{41}{03}{.1}\hfill & 9346048\hfill & (14*1/121*1/241*2)*2 & 125 \\
          59 & IRS46 & \hfill\RA{16}{27}{29}{.4} & \hfill\Dec{-24}{39}{16}{.2}\hfill & 9829888/12698624\hfill & (--/31*2/14*2)*2 & 125 \\
          60 & IRS51 & \hfill\RA{16}{27}{39}{.8} & \hfill\Dec{-24}{43}{15}{.2}\hfill & 9829888/12699648\hfill & (--/31*2/14*2)*2 & 125 \\
          61 & EC82 & \hfill\RA{18}{29}{56}{.9} & \hfill\Dec{1}{14}{46}{.7}\hfill & 9407232\hfill & (14*1/121*1/60*2)*2 & 260 \\
\hline%
\end{tabular}
\begin{tabular}{rlccccccccc}
\multicolumn{10}{c}{{\normalsize Embedded sources}} \\
\hline
\hline
{\large\strut}
           {\#}
         & {Source}\hfill
         & Warm H$_2$
         & Hot H$_2$
         & \neii
         & [Fe\,{\sc ii}]
         & [Si\,{\sc ii}]
         & H$_2$O\tablenotemark{a}
         & outflow\tablenotemark{b}
         & source size
         \\ 
{\large\strut}
           {}
         & {}\hfill
         & ext.
         & src
         & src
         & ext.
         & ext.
         & 
         & 
         & [\arcsec]
         \\ 
\hline
 1 & LDN1448\ IRS1         &          &          &          &  \cmrk   &          &          & y  & -- \\
 2 & LDN1448\ NA           &  \cmrk   &  \cmrk   &  \cmrk   &  \cmrk   &          &          & y  & -- \\
 3 & IRAS\ 03245+3002      &  \cmrk   &  \cmrk   &          &          &          &          & y  &    3.1(1.5) \\
 4 & L1455\ SMM1           &  \cmrk   &  \cmrk   &          &          &    --    &          & n  &    0.2(0.2) \\
 5 & L1455\ IRS3           &  \cmrk   &          &          &          &    --    &  \cmrk   & n  & -- \\
 6 & IRAS\ 03254+3050      &          &          &          &          &          &          & y  &    1.1(0.8) \\
 7 & IRAS\ 03271+3013      &  \cmrk   &  \cmrk   &          &  \cmrk   &          &          & y  &    0.2(0.2) \\
 8 & IRAS\ 03301+3111      &          &          &  \cmrk   &          &          &          & n  &    0.3(0.2) \\
9 & B1-a                  &  \cmrk   &  \cmrk   &  \cmrk   &          &    --    &  \cmrk   & y  & -- \\
10 & B1-c                  &          &  \cmrk   &          &          &    --    &          & y  & -- \\
11 & SSTc2d\ J033327.3     &  \cmrk   &  \cmrk   &  \cmrk   &          &    --    &          & y  &    0.3(0.2) \\
12 & HH\ 211-mm            &  \cmrk   &    --    &          &  \cmrk   &  \cmrk   &          & y  & ext \\
13 & IRAS\ 03439+3233      &          &          &          &          &          &          & n  & -- \\
14 & IRAS\ 03445+3242      &          &          &          &  \cmrk   &  \cmrk   &          & y  &    0.2(0.2) \\
15 & IRAS\ 08242-5050      &          &          &  \cmrk   &  \cmrk   &          &          & --  &    0.2(0.2) \\
16 & IRAS\ 08261-5100      &  \cmrk   &          &          &          &          &          & --  &    0.5(0.4) \\
17 & Ced\ 110\ IRS4        &  \cmrk   &  \cmrk   &  \cmrk   &  \cmrk   &          &          & y  & -- \\
18 & Ced\ 110\ IRS6        &          &          &          &          &          &  \cmrk   & --  &    0.6(0.5) \\
19 & IRAS\ 12553-7651      &          &          &          &          &          &          & n  & -- \\
20 & IRAS\ 15398-3359      &          &  \cmrk   &          &          &  \cmrk   &          & y  &    0.5(0.3) \\
21 & GSS30-IRS1            &          &  \cmrk   &          &          &          &          & n  &    0.4(0.3) \\
22 & GY23                  &  \cmrk   &          &          &          &          &  \cmrk   & n  &    0.6(0.5) \\
23 & VLA\ 1623-243         &  \cmrk   &          &          &          &  \cmrk   &          & y  &    7.5(2.8) \\
24 & WL12                  &          &  \cmrk   &          &          &          &          & n  &    0.1(0.1) \\
25 & IRS37                 &  \cmrk   &          &  \cmrk   &          &          &          & n  & -- \\
26 & WL6                   &  \cmrk   &  \cmrk   &          &          &          &  \cmrk   & n  &    0.1(0.1) \\
27 & Elias32               &  \cmrk   &          &          &          &          &          & n  & -- \\
28 & VSSG17                &  \cmrk   &          &          &          &          &  \cmrk\cmrk   & n  & -- \\
29 & IRS63                 &          &          &          &          &          &  \cmrk   & n  &    0.2(0.2) \\
30 & L1689-IRS5            &          &          &          &          &          &  \cmrk\cmrk   & n  &    0.2(0.2) \\
31 & IRAS\ 16293-2422B     &  \cmrk   &          &          &  \cmrk   &          &          & n  & ext \\
32 & IRAS\ 16293-2422      &  \cmrk   &          &          &          &          &          & n  & ext \\
33 & RNO\ 91               &          &          &  \cmrk   &          &          &  \cmrk   & --  &    0.4(0.3) \\
34 & SSTc2d\ J182916.2     &          &          &          &          &    --    &  \cmrk   & y  & -- \\
35 & Serp-S68N             &  \cmrk   &    --    &          &          &  \cmrk   &          & c  & -- \\
36 & Serp-SMM4             &  \cmrk   &    --    &          &  \cmrk   &  \cmrk   &          & c  & ext \\
37 & EC88                  &          &          &          &          &          &  \cmrk   & c  &    1.2(0.9) \\
38 & Serp-SMM3             &  \cmrk   &    --    &          &  \cmrk   &  \cmrk   &          & c  & ext \\
39 & R\ CrA\ IRS5          &          &          &  \cmrk   &          &    --    &  \cmrk   & c  & -- \\
40 & CrA\ IRS7\ A          &          &  \cmrk   &  \cmrk   &          &          &          & c  &    0.3(0.2) \\
41 & CrA\ IRS7\ B          &  \cmrk   &  \cmrk   &  \cmrk   &          &          &          & c  &    0.8(0.6) \\
42 & CrA\ IRAS32           &          &  \cmrk   &  \cmrk   &  \cmrk   &    --    &          & c  &    0.5(0.3) \\
43 & IRAS\ 23238+7401      &          &          &  \cmrk   &          &          &          & c  &    0.9(0.7) \\
\\
\multicolumn{10}{c}{{\normalsize Unknown sources}} \\
\hline
\hline
{\large\strut}
           {\#}
         & {Source}\hfill
         & Warm H$_2$
         & Hot H$_2$
         & \neii
         & [Fe\,{\sc ii}]
         & [Si\,{\sc ii}]
         & H$_2$O\tablenotemark{a}
         & outflow\tablenotemark{b}
         & source size
         \\ 
{\large\strut}
           {}
         & {}\hfill
         & ext.
         & src
         & src
         & ext.
         & ext.
         & 
         & 
         & [\arcsec]
         \\ 
\hline
44 & IRAS\ 13546-3941      &          &          &          &          &          &          & --  &    0.6(0.3) \\
45 & WL19                  &  \cmrk   &          &          &          &          &  \cmrk   & n  & -- \\
46 & IRAS\ 16544-1604      &          &    --    &    --    &          &          &          & --  & -- \\
47 & SSTc2d\ J182813.2     &          &          &  \cmrk   &          &    --    &          & n  &    0.2(0.2) \\
48 & SSTc2d\ J182849.4     &          &          &          &          &    --    &          & n  & -- \\
49 & SSTc2d\ J182901.8     &          &          &          &          &    --    &  \cmrk\cmrk   & n  & -- \\
50 & SSTc2d\ J182914.8     &          &          &          &          &    --    &          & n  & -- \\
51 & EC69                  &  \cmrk   &          &          &  \cmrk   &  \cmrk   &          & c  & ext \\
\\
\multicolumn{10}{c}{{\normalsize Disk sources}} \\
\hline
\hline
{\large\strut}
           {\#}
         & {Source}\hfill
         & Warm H$_2$
         & Hot H$_2$
         & \neii
         & [Fe\,{\sc ii}]
         & [Si\,{\sc ii}]
         & H$_2$O\tablenotemark{a}
         & outflow\tablenotemark{b}
         & source size
         \\ 
{\large\strut}
           {}
         & {}\hfill
         & ext.
         & src
         & src
         & ext.
         & ext.
         & 
         & 
         & [\arcsec]
         \\ 
\hline
52 & VSSG1                 &  \cmrk   &  \cmrk   &          &          &  \cmrk   &  \cmrk\cmrk   & n  & -- \\
53 & IRS14                 &  \cmrk   &  \cmrk   &          &          &    --    &          & n  &    7.7(0.8) \\
54 & OphE-MM3              &  \cmrk   &          &          &          &          &          & n  &    7.1(1.5) \\
55 & GY224                 &  \cmrk   &  \cmrk   &          &          &          &  \cmrk\cmrk   & n  & -- \\
56 & WL20S                 &          &    --    &  \cmrk   &  \cmrk   &          &          & n  &    0.6(0.2) \\
57 & IRS42                 &          &          &          &          &          &          & n  & -- \\
58 & CRBR\ 2422.8-3423     &  \cmrk   &  \cmrk   &          &          &          &          & n  &    0.1(0.1) \\
59 & IRS46                 &          &          &          &          &          &          & n  &    0.2(0.2) \\
60 & IRS51                 &          &          &          &          &          &          & --  &    0.3(0.2) \\
61 & EC82                  &          &          &          &          &          &          & c  &    0.4(0.3) \\
\hline%
\end{tabular}
\begin{tabular}{rlrrrrrrrrrrrr}
\multicolumn{14}{c}{{\normalsize Embedded sources}} \\
\hline
\hline
{\large\strut}
{\#} & {Source}\hfill 
 & & \multicolumn{3}{c}{[Ne II]} 
 & & \multicolumn{3}{c}{[Ne III]} 
 & & \multicolumn{3}{c}{[Fe I] 24.04} 
         \\
\cline{4-6}
\cline{8-10}
\cline{12-14}
  {\large\strut}  & {} 
 & {} & src\tablenotemark{a} & ext\tablenotemark{a} & upp\tablenotemark{a}
 & {} & src & ext & upp
 & {} & src & ext & upp
 \\
\hline
\T 1 & LDN1448\ IRS1        & {} &   --  &   --  & ($   30/   23$)  & {} &   --  &   --  & ($   43/    7$)  & {} &   --  &   --  & ($  110/   44$)  \\
 2 & LDN1448\ NA          & {} &   240 &    23 & ($   20/    3$)  & {} &   --  &   --  & ($   40/   28$)  & {} &   --  &   --  & ($  140/   99$)  \\
 3 & IRAS\ 03245+3002     & {} &   --  &   --  & ($    6/    5$)  & {} &   --  &   --  & ($   20/   20$)  & {} &   --  &   --  & ($  110/   60$)  \\
 4 & L1455\ SMM1          & {} &   --  &   --  & ($   10/    8$)  & {} &   --  &   --  & ($    9/    2$)  &       &       &           &  \\
 5 & L1455\ IRS3          & {} &   --  &   --  & ($   18/    2$)  & {} &   --  &   --  & ($   15/    2$)  &       &       &           &  \\
 6 & IRAS\ 03254+3050     & {} &   --  &   --  & ($   24/   13$)  & {} &   --  &   --  & ($   31/    4$)  & {} &   --  &   --  & ($   94/   83$)  \\
 7 & IRAS\ 03271+3013     & {} &   --  &   --  & ($   19/   11$)  & {} &   --  &   --  & ($   43/   29$)  & {} &   --  &   --  & ($   72/   53$)  \\
 8 & IRAS\ 03301+3111     & {} &   390 &   --  & ($   76/   60$)  & {} &   --  &   --  & ($   87/   76$)  & {} &   --  &   --  & ($  170/   69$)  \\
 9 & B1-a                 & {} &   150 &   --  & ($   23/    4$)  & {} &   --  &   --  & ($   30/   26$)  &       &       &           &  \\
10 & B1-c                 & {} &   --  &   --  & ($   19/   17$)  & {} &   --  &   --  & ($   20/   16$)  &       &       &           &  \\
11 & SSTc2d\ J033327.3    & {} &   870 &   --  & ($   22/   11$)  & {} &    52 &   --  & ($   11/    1$)  &       &       &           &  \\
12 & HH\ 211-mm           & {} &   --  &   --  & ($    6/    6$)  & {} &   --  &   --  & ($    4/    4$)  & {} &   --  &   --  & ($   11/   10$)  \\
13 & IRAS\ 03439+3233     & {} &   --  &   --  & ($   24/    3$)  & {} &   --  &   --  & ($    9/    1$)  & {} &   --  &   --  & ($  110/   53$)  \\
14 & IRAS\ 03445+3242     & {} &   --  &   --  & ($  110/   89$)  & {} &   --  &   --  & ($   90/   72$)  & {} &   --  &   --  & ($  150/   87$)  \\
15 & IRAS\ 08242-5050     & {} &   --  &   --  & ($  110/   83$)  & {} &   --  &   --  & ($   75/    9$)  & {} &   --  &   --  & ($  200/   90$)  \\
16 & IRAS\ 08261-5100     & {} &   --  &   --  & ($  130/   96$)  & {} &   --  &   --  & ($   76/   46$)  & {} &   --  &   --  & ($  120/   50$)  \\
17 & Ced\ 110\ IRS4       & {} &   180 &   --  & ($   23/    2$)  & {} &   --  &   --  & ($    6/    1$)  & {} &   --  &   --  & ($   35/   24$)  \\
18 & Ced\ 110\ IRS6       & {} &   --  &   --  & ($   22/    2$)  & {} &   --  &   --  & ($   21/   15$)  & {} &   --  &   --  & ($   73/   35$)  \\
19 & IRAS\ 12553-7651     & {} &   --  &   --  & ($   31/   24$)  & {} &   --  &   --  & ($   56/    8$)  & {} &   --  &   --  & ($  130/   60$)  \\
20 & IRAS\ 15398-3359     & {} &   --  &   --  & ($   22/   18$)  & {} &   --  &   --  & ($   46/   10$)  & {} &   --  &   --  & ($  160/   76$)  \\
21 & GSS30-IRS1           & {} &   --  &   --  & ($  640/  330$)  & {} &   --  &   --  & ($ 1100/  160$)  & {} &   --  &   --  & ($ 2400/ 1300$)  \\
22 & GY23                 & {} &   --  &   --  & ($  110/   68$)  & {} &   --  &   --  & ($   91/   22$)  & {} &   --  &   --  & ($  140/   80$)  \\
23 & VLA\ 1623-243        & {} &   --  &   --  & ($    5/    1$)  & {} &   --  &   --  & ($    2/    2$)  & {} &   --  &   --  & ($   52/   48$)  \\
24 & WL12                 & {} &   --  &   --  & ($  130/   53$)  & {} &   --  &   --  & ($  200/  170$)  & {} &   --  &   --  & ($  330/   92$)  \\
25 & IRS37                & {} &   290 &   --  & ($   31/   25$)  & {} &   --  &   --  & ($   38/   35$)  & {} &   --  &   --  & ($  110/   84$)  \\
26 & WL6                  & {} &   --  &   --  & ($   78/   42$)  & {} &   --  &   --  & ($  110/   88$)  & {} &   --  &   --  & ($  210/  100$)  \\
27 & Elias32              & {} &   --  &   --  & ($   43/    5$)  & {} &   --  &   --  & ($   38/   32$)  & {} &   --  &   --  & ($  270/   19$)  \\
28 & VSSG17               & {} &   --  &   --  & ($   63/   31$)  & {} &   --  &   --  & ($   79/   12$)  & {} &   --  &   --  & ($  170/  130$)  \\
29 & IRS63                & {} &   --  &   --  & ($   36/   28$)  & {} &   --  &   --  & ($   59/    8$)  & {} &   --  &   --  & ($  230/  120$)  \\
30 & L1689-IRS5           & {} &   --  &   --  & ($   89/   57$)  & {} &   --  &   --  & ($  120/   16$)  & {} &   --  &   --  & ($  200/  100$)  \\
31 & IRAS\ 16293-2422B    & {} &   --  &   --  & ($    4/    4$)  & {} &   --  &   --  & ($    0/    0$)  & {} &   --  &   --  & ($   35/   35$)  \\
32 & IRAS\ 16293-2422     & {} &   --  &   --  & ($    3/    3$)  & {} &   --  &   --  & ($    1/    1$)  & {} &   --  &   150 & ($   32/   33$)  \\
33 & RNO\ 91              & {} &   710 &   280 & ($   83/   59$)  & {} &   --  &   --  & ($   93/    9$)  & {} &   --  &   --  & ($  210/  110$)  \\
34 & SSTc2d\ J182916.2    & {} &   --  &   --  & ($   37/   34$)  & {} &   --  &   --  & ($   31/    5$)  &       &       &           &  \\
35 & Serp-S68N            & {} &   --  &   --  & ($   14/    2$)  & {} &   --  &   --  & ($    6/    1$)  & {} &   --  &   --  & ($   26/   23$)  \\
36 & Serp-SMM4            & {} &   --  &   --  & ($    3/    3$)  & {} &   --  &   --  & ($    1/    1$)  & {} &   --  &   --  & ($    5/    5$)  \\
37 & EC88                 & {} &   --  &   --  & ($   22/    3$)  & {} &   --  &   --  & ($   42/    7$)  & {} &   --  &   --  & ($   90/   58$)  \\
38 & Serp-SMM3            & {} &   --  &    11 & ($    4/    1$)  & {} &   --  &   --  & ($    3/    3$)  & {} &   --  &   --  & ($   23/   23$)  \\
39 & R\ CrA\ IRS5         & {} &  1700 &   110 & ($  140/   27$)  & {} &   --  &   --  & ($  160/   22$)  &       &       &           &  \\
40 & CrA\ IRS7\ A         & {} &  3700 &   --  & ($  120/   69$)  & {} &   --  &   --  & ($  420/   39$)  & {} &   --  &   --  & ($ 1500/  680$)  \\
41 & CrA\ IRS7\ B         & {} &   960 &    71 & ($   45/   15$)  & {} &   --  &   --  & ($  100/   10$)  & {} &   --  &   --  & ($  560/  380$)  \\
42 & CrA\ IRAS32          & {} &   200 &   --  & ($   18/    3$)  & {} &   --  &   --  & ($   23/   20$)  &       &       &           &  \\
43 & IRAS\ 23238+7401     & {} &   150 &   --  & ($   22/   12$)  & {} &   --  &   --  & ($   54/   12$)  & {} &   --  &   --  & ($  130/   61$)  \\
\\
\multicolumn{14}{c}{{\normalsize Unknown sources}} \\
\hline
\hline
{\large\strut}
{\#} & {Source}\hfill 
 & & \multicolumn{3}{c}{[Ne II]} 
 & & \multicolumn{3}{c}{[Ne III]} 
 & & \multicolumn{3}{c}{[Fe I] 24.04} 
         \\
\cline{4-6}
\cline{8-10}
\cline{12-14}
  {\large\strut}  & {} 
 & {} & src\tablenotemark{a} & ext\tablenotemark{a} & upp\tablenotemark{a}
 & {} & src & ext & upp
 & {} & src & ext & upp
 \\
\hline
\T44 & IRAS\ 13546-3941     & {} &   --  &   --  & ($   27/    3$)  & {} &   --  &   --  & ($   28/    4$)  & {} &   --  &   --  & ($   53/   48$)  \\
45 & WL19                 & {} &   --  &   --  & ($   25/   20$)  & {} &   --  &   --  & ($   19/    3$)  & {} &   --  &   --  & ($   73/   30$)  \\
46 & IRAS\ 16544-1604     &       &       &           &  &       &       &           &  & {} &   --  &   --  & ($  100/   74$)  \\
47 & SSTc2d\ J182813.2    & {} &   130 &   --  & ($   24/   20$)  & {} &   --  &   --  & ($   26/   19$)  &       &       &           &  \\
48 & SSTc2d\ J182849.4    & {} &   --  &   --  & ($  100/   75$)  & {} &   --  &   --  & ($   66/   57$)  &       &       &           &  \\
49 & SSTc2d\ J182901.8    & {} &   --  &   --  & ($   43/    6$)  & {} &   --  &   --  & ($   23/   18$)  &       &       &           &  \\
50 & SSTc2d\ J182914.8    & {} &   --  &   --  & ($   35/   31$)  & {} &   --  &   --  & ($   29/   25$)  &       &       &           &  \\
51 & EC69                 & {} &   --  &   --  & ($    4/    4$)  & {} &   --  &   --  & ($    1/    1$)  & {} &   --  &   --  & ($    4/    4$)  \\
\\
\multicolumn{14}{c}{{\normalsize Disk sources}} \\
\hline
\hline
{\large\strut}
{\#} & {Source}\hfill 
 & & \multicolumn{3}{c}{[Ne II]} 
 & & \multicolumn{3}{c}{[Ne III]} 
 & & \multicolumn{3}{c}{[Fe I] 24.04} 
         \\
\cline{4-6}
\cline{8-10}
\cline{12-14}
  {\large\strut}  & {} 
 & {} & src\tablenotemark{a} & ext\tablenotemark{a} & upp\tablenotemark{a}
 & {} & src & ext & upp
 & {} & src & ext & upp
 \\
\hline
\T52 & VSSG1                & {} &   --  &   --  & ($   76/   49$)  & {} &   --  &   --  & ($   65/   10$)  & {} &   --  &   --  & ($  130/   77$)  \\
53 & IRS14                & {} &   --  &   --  & ($    9/    9$)  & {} &   --  &   --  & ($    6/    6$)  &       &       &           &  \\
54 & OphE-MM3             & {} &   --  &   --  & ($    5/    5$)  & {} &   --  &   --  & ($    4/    4$)  & {} &   --  &   --  & ($   63/   37$)  \\
55 & GY224                & {} &   --  &   --  & ($   28/    3$)  & {} &   --  &   --  & ($   34/    5$)  & {} &   --  &   --  & ($   69/   34$)  \\
56 & WL20S                & {} &   460 &   --  & ($   44/   32$)  & {} &   --  &   --  & ($   52/    8$)  & {} &   --  &   --  & ($  230/  100$)  \\
57 & IRS42                & {} &   --  &   --  & ($  150/   35$)  & {} &   --  &   --  & ($   98/   17$)  & {} &   --  &   --  & ($  540/   86$)  \\
58 & CRBR\ 2422.8-3423    & {} &   --  &   --  & ($   18/    3$)  & {} &   --  &   --  & ($   16/    4$)  & {} &   --  &   --  & ($   63/   47$)  \\
59 & IRS46                & {} &   --  &   --  & ($   38/   23$)  & {} &   --  &   --  & ($   36/    8$)  & {} &   --  &   --  & ($  170/   78$)  \\
60 & IRS51                & {} &   --  &   --  & ($   63/    7$)  & {} &   --  &   --  & ($   55/   11$)  & {} &   --  &   --  & ($  160/   66$)  \\
61 & EC82                 & {} &   --  &   --  & ($   51/    9$)  & {} &   --  &   --  & ($   66/   11$)  & {} &   --  &   --  & ($  110/   76$)  \\
\hline%
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrr}
\multicolumn{17}{c}{{\normalsize Embedded sources}} \\
\hline
\hline
{\large\strut}
{\#} 
 & & \multicolumn{3}{c}{[Fe II] 17.94} 
 & & \multicolumn{3}{c}{[Fe II] 25.99} 
 & & \multicolumn{3}{c}{[S I]} 
 & & \multicolumn{3}{c}{[Si II]} 
         \\
\cline{3-5}
\cline{7-9}
\cline{11-13}
\cline{15-17}
  {\large\strut} 
 & {} & src & ext & upp
 & {} & src & ext & upp
 & {} & src & ext & upp
 & {} & src & ext & upp
 \\
\hline
 1 & {} &   370 &   --  & ($   91/   20$)  & {} &   350 &   360 & ($   83/   57$)  & {} &   --  &   --  & ($   63/   43$)  & {} &   670 &   --  & ($   99/   57$)  \\
 2 & {} &   --  &   --  & ($   50/   12$)  & {} &  1300 &   920 & ($  300/  150$)  & {} &   --  &   --  & ($  150/  100$)  & {} &   --  &   --  & ($  210/  140$)  \\
 3 & {} &   --  &   --  & ($   28/   25$)  & {} &   --  &   --  & ($  110/   75$)  & {} &   --  &   --  & ($  140/   83$)  & {} &   --  &   --  & ($  390/   30$)  \\
 4 & {} &   --  &   --  & ($   24/    5$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
 5 & {} &   --  &   --  & ($   19/    4$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
 6 & {} &   --  &   --  & ($   30/   20$)  & {} &   --  &   --  & ($   60/   40$)  & {} &   --  &   --  & ($   59/   45$)  & {} &   --  &   --  & ($  190/  160$)  \\
 7 & {} &   --  &   --  & ($   29/   25$)  & {} &   --  &    36 & ($   82/    8$)  & {} &   --  &   --  & ($   61/   47$)  & {} &   --  &   --  & ($  140/   91$)  \\
 8 & {} &   --  &   --  & ($  100/   20$)  & {} &   --  &   --  & ($   93/   64$)  & {} &   --  &   --  & ($  110/   58$)  & {} &   --  &   --  & ($  150/  110$)  \\
 9 & {} &   --  &   --  & ($   47/   45$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
10 & {} &   --  &   --  & ($   26/   24$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
11 & {} &   160 &   --  & ($   25/    3$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
12 & {} &   --  &   --  & ($    2/    2$)  & {} &   --  &   110 & ($    5/    5$)  & {} &   --  &   100 & ($    6/    7$)  & {} &   --  &   100 & ($   39/   19$)  \\
13 & {} &   --  &   --  & ($   20/   19$)  & {} &   --  &   --  & ($   44/   32$)  & {} &   --  &   --  & ($   45/   35$)  & {} &   --  &   --  & ($  110/   82$)  \\
14 & {} &   480 &   --  & ($  110/   30$)  & {} &  1500 &   --  & ($  130/  110$)  & {} &   --  &   --  & ($  130/   94$)  & {} &  2200 &   100 & ($  180/   22$)  \\
15 & {} &   --  &   --  & ($  150/   38$)  & {} &   --  &   860 & ($  230/  150$)  & {} &   --  &   --  & ($  170/  120$)  & {} &   --  &   --  & ($  340/  220$)  \\
16 & {} &   --  &   --  & ($   88/   19$)  & {} &   --  &   --  & ($  110/   67$)  & {} &   --  &   --  & ($  110/   53$)  & {} &   --  &   --  & ($  170/  130$)  \\
17 & {} &   --  &    16 & ($   16/    2$)  & {} &   --  &   280 & ($   48/   29$)  & {} &   --  &   --  & ($   29/   18$)  & {} &   --  &   --  & ($   76/   51$)  \\
18 & {} &   --  &   --  & ($   41/   38$)  & {} &   --  &   --  & ($   42/   22$)  & {} &   --  &   --  & ($   63/   30$)  & {} &   --  &   --  & ($  110/   93$)  \\
19 & {} &   --  &   --  & ($   59/   54$)  & {} &   --  &   --  & ($   86/   67$)  & {} &   --  &   --  & ($   78/   34$)  & {} &   --  &   --  & ($  160/   91$)  \\
20 & {} &   --  &   --  & ($   36/    7$)  & {} &   620 &   --  & ($   89/   82$)  & {} &   --  &   --  & ($  100/   92$)  & {} &   --  &   520 & ($  140/  100$)  \\
21 & {} &   --  &   --  & ($ 1400/ 1200$)  & {} &   --  &   --  & ($ 1800/ 1200$)  & {} &   --  &   --  & ($ 1600/  660$)  & {} &   --  &   --  & ($ 2000/ 1400$)  \\
22 & {} &   --  &   --  & ($  110/  110$)  & {} &   --  &   --  & ($   95/    7$)  & {} &   --  &   --  & ($  140/   78$)  & {} &   --  &   --  & ($  170/  160$)  \\
23 & {} &   --  &   --  & ($    2/    2$)  & {} &   --  &   --  & ($   52/    4$)  & {} &   --  &   --  & ($   28/    3$)  & {} &   --  &    56 & ($  150/   13$)  \\
24 & {} &   --  &   --  & ($  170/  150$)  & {} &   --  &   --  & ($  210/  150$)  & {} &   --  &   --  & ($  260/  150$)  & {} &   --  &   --  & ($  330/   26$)  \\
25 & {} &   --  &   --  & ($   57/   11$)  & {} &   --  &   --  & ($  110/   93$)  & {} &   --  &   --  & ($  100/   83$)  & {} &   --  &   --  & ($  240/   23$)  \\
26 & {} &   --  &   --  & ($   88/   80$)  & {} &   --  &   --  & ($  140/   90$)  & {} &   --  &   --  & ($  200/  120$)  & {} &   780 &   --  & ($  180/  140$)  \\
27 & {} &   --  &   --  & ($   49/   41$)  & {} &   --  &   --  & ($   57/   40$)  & {} &   --  &   --  & ($   74/    6$)  & {} &   --  &   --  & ($   73/   64$)  \\
28 & {} &   --  &   --  & ($   50/   31$)  & {} &   --  &   --  & ($   72/   59$)  & {} &   --  &   --  & ($  100/   67$)  & {} &   660 &   --  & ($   93/   81$)  \\
29 & {} &   --  &   --  & ($   85/   76$)  & {} &   --  &   --  & ($  120/   76$)  & {} &   --  &   --  & ($  140/   66$)  & {} &   --  &   --  & ($  240/  170$)  \\
30 & {} &   --  &   --  & ($  140/  130$)  & {} &   --  &   --  & ($  130/  110$)  & {} &   --  &   --  & ($  150/  100$)  & {} &   --  &   --  & ($  180/  150$)  \\
31 & {} &   --  &   --  & ($    3/    2$)  & {} &   --  &   --  & ($   77/   69$)  & {} &   --  &   460 & ($   47/   47$)  & {} &   --  &   --  & ($  470/  310$)  \\
32 & {} &   --  &   --  & ($    4/    4$)  & {} &   --  &   --  & ($   60/   60$)  & {} &   --  &   200 & ($   30/   30$)  & {} &   --  &   --  & ($  250/  250$)  \\
33 & {} &   --  &   --  & ($   76/   60$)  & {} &   --  &   --  & ($  160/  100$)  & {} &   --  &   --  & ($  240/  130$)  & {} &   --  &   --  & ($  330/   26$)  \\
34 & {} &   --  &   --  & ($   40/   37$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
35 & {} &   --  &   --  & ($   10/    8$)  & {} &   --  &   --  & ($   30/   20$)  & {} &   220 &   160 & ($   44/   34$)  & {} &   --  &    37 & ($   67/    7$)  \\
36 & {} &   --  &    16 & ($    2/    2$)  & {} &   160 &   260 & ($   13/    6$)  & {} &   --  &   260 & ($  580/   29$)  & {} &   --  &  1100 & ($   54/   63$)  \\
37 & {} &   --  &   --  & ($   80/   16$)  & {} &   --  &   --  & ($   80/   47$)  & {} &   --  &   --  & ($   73/   64$)  & {} &   --  &   --  & ($  150/  100$)  \\
38 & {} &   --  &    67 & ($    6/    6$)  & {} &   --  &   150 & ($   13/   13$)  & {} &   --  &   450 & ($   28/   27$)  & {} &   --  &   600 & ($   56/   85$)  \\
39 & {} &   --  &   --  & ($  210/  190$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
40 & {} &   --  &   --  & ($  400/  370$)  & {} &   --  &   --  & ($ 1400/  220$)  & {} &   --  &   --  & ($ 1700/ 1300$)  & {} &   --  &   --  & ($ 2700/ 2200$)  \\
41 & {} &   --  &   --  & ($  160/   29$)  & {} &  2700 &   --  & ($  500/  340$)  & {} &   --  &   --  & ($  340/  200$)  & {} &   --  &   --  & ($ 1100/  750$)  \\
42 & {} &   640 &   150 & ($   48/   36$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
43 & {} &   --  &   --  & ($   17/    4$)  & {} &   --  &   --  & ($   68/   42$)  & {} &   --  &   --  & ($   77/   47$)  & {} &   --  &   --  & ($  150/  140$)  \\
\\
\multicolumn{17}{c}{{\normalsize Unknown sources}} \\
\hline
\hline
{\large\strut}
{\#} 
 & & \multicolumn{3}{c}{[Fe II] 17.94} 
 & & \multicolumn{3}{c}{[Fe II] 25.99} 
 & & \multicolumn{3}{c}{[S I]} 
 & & \multicolumn{3}{c}{[Si II]} 
         \\
\cline{3-5}
\cline{7-9}
\cline{11-13}
\cline{15-17}
  {\large\strut} 
 & {} & src & ext & upp
 & {} & src & ext & upp
 & {} & src & ext & upp
 & {} & src & ext & upp
 \\
\hline
44 & {} &   --  &   --  & ($   38/   26$)  & {} &   --  &   --  & ($   59/   39$)  & {} &   --  &   --  & ($   62/   49$)  & {} &   --  &   --  & ($   67/   51$)  \\
45 & {} &   --  &   --  & ($   35/   34$)  & {} &   --  &   --  & ($   44/   30$)  & {} &   --  &   --  & ($   54/    3$)  & {} &   --  &   --  & ($  130/   12$)  \\
46 &       &       &           &  & {} &   --  &   --  & ($  120/   99$)  & {} &   --  &   --  & ($   85/   70$)  & {} &   --  &   --  & ($  290/  190$)  \\
47 & {} &   --  &   --  & ($   30/   24$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
48 & {} &   --  &   --  & ($   44/   38$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
49 & {} &   --  &   --  & ($   28/   25$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
50 & {} &   --  &   --  & ($   22/    4$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
51 & {} &   --  &   --  & ($   11/   11$)  & {} &   --  &    21 & ($    3/    3$)  & {} &   --  &   --  & ($    1/    1$)  & {} &   --  &   120 & ($   12/   12$)  \\
\\
\multicolumn{17}{c}{{\normalsize Disk sources}} \\
\hline
\hline
{\large\strut}
{\#} 
 & & \multicolumn{3}{c}{[Fe II] 17.94} 
 & & \multicolumn{3}{c}{[Fe II] 25.99} 
 & & \multicolumn{3}{c}{[S I]} 
 & & \multicolumn{3}{c}{[Si II]} 
         \\
\cline{3-5}
\cline{7-9}
\cline{11-13}
\cline{15-17}
  {\large\strut} 
 & {} & src & ext & upp
 & {} & src & ext & upp
 & {} & src & ext & upp
 & {} & src & ext & upp
 \\
\hline
52 & {} &   --  &   --  & ($   69/   61$)  & {} &   --  &   --  & ($   54/   46$)  & {} &   --  &   --  & ($   83/   47$)  & {} &   --  &  1200 & ($  150/  140$)  \\
53 & {} &   --  &   --  & ($   18/   18$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
54 & {} &   --  &   --  & ($   11/   10$)  & {} &   --  &   --  & ($   30/    3$)  & {} &   --  &   --  & ($   35/    3$)  & {} &   --  &   --  & ($  120/  120$)  \\
55 & {} &   --  &   --  & ($   40/    9$)  & {} &   --  &   --  & ($   78/    6$)  & {} &   --  &   --  & ($   82/   73$)  & {} &   --  &   --  & ($  110/   73$)  \\
56 & {} &   --  &   160 & ($  170/   39$)  & {} &  2200 &   130 & ($  230/   32$)  & {} &   --  &   --  & ($  330/  150$)  & {} &  2000 &   --  & ($  340/  230$)  \\
57 & {} &   --  &   --  & ($  110/  100$)  & {} &   --  &   --  & ($  140/  130$)  & {} &   --  &   --  & ($  120/    9$)  & {} &   --  &   --  & ($  140/   89$)  \\
58 & {} &   --  &   --  & ($   37/   33$)  & {} &   --  &   --  & ($   50/   41$)  & {} &   --  &   --  & ($   52/    4$)  & {} &   --  &   --  & ($   77/   43$)  \\
59 & {} &   --  &   --  & ($   52/   45$)  & {} &   --  &   --  & ($   94/    9$)  & {} &   --  &   --  & ($   85/    9$)  & {} &   --  &   --  & ($  260/   29$)  \\
60 & {} &   --  &   --  & ($   77/   71$)  & {} &   --  &   --  & ($   75/   52$)  & {} &   --  &   --  & ($  140/  100$)  & {} &   --  &   --  & ($  180/   14$)  \\
61 & {} &   --  &   --  & ($  140/  130$)  & {} &   --  &   --  & ($   89/   73$)  & {} &   --  &   --  & ($  110/   85$)  & {} &   --  &   --  & ($  160/   98$)  \\
\hline%
\end{tabular}
\begin{tabular}{rlrrrrrrrrrrrrrrrr}
\multicolumn{18}{c}{{\normalsize Embedded sources}} \\
\hline
\hline
{\large\strut}
{\#} & {Source}\hfill 
 & & \multicolumn{3}{c}{H2 S(0)} 
 & & \multicolumn{3}{c}{H2 S(1)} 
 & & \multicolumn{3}{c}{H2 S(2)} 
 & & \multicolumn{3}{c}{H2 S(3)} 
         \\
\cline{4-6}
\cline{8-10}
\cline{12-14}
\cline{16-18}
  {\large\strut}  & {} 
 & {} & src\tablenotemark{a} & ext\tablenotemark{a} & upp\tablenotemark{a}
 & {} & src & ext & upp
 & {} & src & ext & upp
 & {} & src & ext & upp
 \\
\hline
\T 1 & LDN1448\ IRS1        & {} &   --  &   --  & ($  110/   71$)  & {} &   --  &   --  & ($   51/   45$)  & {} &   --  &   --  & ($   42/   37$)  & {} &   --  &   --  & ($  140/   35$)  \\
 2 & LDN1448\ NA          & {} &   --  &   --  & ($  190/  150$)  & {} &   --  &   --  & ($   31/   58$)  & {} &   --  &    77 & ($   26/    3$)  & {} &   --  &    76 & ($  130/    4$)  \\
 3 & IRAS\ 03245+3002     & {} &   --  &   --  & ($  240/  130$)  & {} &   --  &    14 & ($   11/    2$)  & {} &   --  &   --  & ($   14/   12$)  & {} &   --  &   --  & ($   13/    4$)  \\
 4 & L1455\ SMM1          &       &       &           &  & {} &   --  &    17 & ($    8/    1$)  & {} &   --  &   --  & ($   14/   12$)  & {} &   --  &    14 & ($    7/    3$)  \\
 5 & L1455\ IRS3          &       &       &           &  & {} &   --  &   --  & ($   18/    2$)  & {} &   --  &    15 & ($   25/    3$)  & {} &   --  &   --  & ($   33/   22$)  \\
 6 & IRAS\ 03254+3050     & {} &   --  &   --  & ($   80/   64$)  & {} &   --  &   --  & ($   28/   23$)  & {} &   --  &   --  & ($   33/   26$)  & {} &   --  &   --  & ($   52/   18$)  \\
 7 & IRAS\ 03271+3013     & {} &   --  &   --  & ($   73/   58$)  & {} &   --  &    24 & ($   27/    5$)  & {} &   --  &   --  & ($   32/   17$)  & {} &   --  &    25 & ($   41/    3$)  \\
 8 & IRAS\ 03301+3111     & {} &   --  &   --  & ($  240/   83$)  & {} &   --  &   --  & ($  100/   77$)  & {} &   --  &   --  & ($   90/   72$)  & {} &   --  &   --  & ($  210/   60$)  \\
 9 & B1-a                 &       &       &           &  & {} &   --  &   --  & ($   34/    5$)  & {} &   --  &    33 & ($   33/    6$)  & {} &   --  &    40 & ($   38/    8$)  \\
10 & B1-c                 &       &       &           &  & {} &   --  &   --  & ($   17/   15$)  & {} &   --  &   --  & ($   20/   16$)  & {} &   --  &   --  & ($   27/    9$)  \\
11 & SSTc2d\ J033327.3    &       &       &           &  & {} &   --  &    73 & ($   13/   13$)  & {} &   --  &    17 & ($   16/    2$)  & {} &    68 &    16 & ($    9/    2$)  \\
12 & HH\ 211-mm           & {} &   --  &   150 & ($    9/    8$)  & {} &   --  &    67 & ($    2/    2$)  & {} &   --  &    46 & ($    4/    4$)  &       &       &           &  \\
13 & IRAS\ 03439+3233     & {} &   --  &   --  & ($   64/   39$)  & {} &   --  &   --  & ($   14/    2$)  & {} &   --  &   --  & ($   14/   13$)  & {} &   --  &    68 & ($   71/   13$)  \\
14 & IRAS\ 03445+3242     & {} &   --  &   --  & ($  120/   89$)  & {} &   --  &   --  & ($   67/   60$)  & {} &   --  &   --  & ($   80/   45$)  & {} &   --  &   --  & ($  250/   67$)  \\
15 & IRAS\ 08242-5050     & {} &   --  &   --  & ($  250/  210$)  & {} &   --  &   --  & ($   99/   80$)  & {} &   --  &   --  & ($   70/   56$)  & {} &   --  &   --  & ($  810/  350$)  \\
16 & IRAS\ 08261-5100     & {} &   --  &   420 & ($  130/   69$)  & {} &   --  &   --  & ($   96/   61$)  & {} &   --  &   --  & ($   96/   17$)  & {} &   --  &   --  & ($  200/   98$)  \\
17 & Ced\ 110\ IRS4       & {} &   --  &   --  & ($   54/   40$)  & {} &   --  &    23 & ($   12/    2$)  & {} &   --  &   --  & ($    7/    6$)  & {} &   --  &   --  & ($   37/   14$)  \\
18 & Ced\ 110\ IRS6       & {} &   --  &   --  & ($   76/   43$)  & {} &   --  &   --  & ($   34/   30$)  & {} &   --  &   --  & ($   12/   11$)  & {} &   --  &   --  & ($  210/  110$)  \\
19 & IRAS\ 12553-7651     & {} &   --  &   --  & ($  100/  100$)  & {} &   --  &   --  & ($   57/   53$)  & {} &   --  &   --  & ($   40/   33$)  & {} &   --  &   --  & ($  100/   17$)  \\
20 & IRAS\ 15398-3359     & {} &   --  &   --  & ($   76/   68$)  & {} &   --  &   --  & ($   23/    4$)  & {} &   --  &   --  & ($   31/   29$)  & {} &   --  &   --  & ($   68/   30$)  \\
21 & GSS30-IRS1           & {} &   --  &   --  & ($ 1700/ 1100$)  & {} &   --  &   --  & ($  990/  960$)  & {} &   --  &   --  & ($  540/  400$)  & {} &   --  &   --  & ($ 1800/  120$)  \\
22 & GY23                 & {} &   690 &   --  & ($  130/  130$)  & {} &   --  &    88 & ($   74/   13$)  & {} &   --  &   --  & ($  100/   85$)  & {} &   --  &   --  & ($  630/  490$)  \\
23 & VLA\ 1623-243        & {} &   --  &    66 & ($   81/    7$)  & {} &   --  &   110 & ($    2/    2$)  & {} &   --  &    58 & ($    3/    3$)  & {} &   --  &   --  & ($    7/    3$)  \\
24 & WL12                 & {} &   --  &   --  & ($  290/  190$)  & {} &   --  &   --  & ($  140/   25$)  & {} &   --  &   --  & ($  130/   86$)  & {} &   --  &   --  & ($  320/  190$)  \\
25 & IRS37                & {} &   --  &    48 & ($   73/    5$)  & {} &   --  &    27 & ($   33/    5$)  & {} &   --  &   --  & ($   28/   23$)  & {} &   --  &   --  & ($   59/   25$)  \\
26 & WL6                  & {} &   --  &   530 & ($  270/   91$)  & {} &   --  &   --  & ($   89/   18$)  & {} &   --  &   --  & ($  110/   70$)  & {} &   --  &   --  & ($  390/   65$)  \\
27 & Elias32              & {} &   --  &   --  & ($  100/    6$)  & {} &   --  &    27 & ($   36/    6$)  & {} &   --  &   --  & ($   37/   34$)  & {} &   --  &   --  & ($  270/  180$)  \\
28 & VSSG17               & {} &   --  &    62 & ($  110/    8$)  & {} &   --  &   --  & ($   58/   12$)  & {} &   --  &   --  & ($   88/   49$)  & {} &   --  &   --  & ($  700/  430$)  \\
29 & IRS63                & {} &   --  &   --  & ($  160/  110$)  & {} &   --  &   --  & ($   65/   59$)  & {} &   --  &   --  & ($   69/   39$)  & {} &   --  &   --  & ($  310/  140$)  \\
30 & L1689-IRS5           & {} &   --  &   --  & ($  130/  120$)  & {} &   --  &   --  & ($  180/  140$)  & {} &   --  &   --  & ($  100/   72$)  & {} &   --  &   --  & ($  640/  240$)  \\
31 & IRAS\ 16293-2422B    & {} &   --  &   --  & ($   99/   99$)  & {} &   --  &    66 & ($    1/    1$)  & {} &   --  &    33 & ($    5/    5$)  & {} &   --  &   --  & ($    4/    4$)  \\
32 & IRAS\ 16293-2422     & {} &   --  &   110 & ($   66/   20$)  & {} &   --  &    63 & ($    1/    1$)  & {} &   --  &    34 & ($    1/    1$)  & {} &   --  &   --  & ($    3/    3$)  \\
33 & RNO\ 91              & {} &   --  &   --  & ($  230/  180$)  & {} &   --  &   --  & ($   96/   87$)  & {} &   330 &   --  & ($   81/   64$)  & {} &   --  &   --  & ($  530/  210$)  \\
34 & SSTc2d\ J182916.2    &       &       &           &  & {} &   --  &   --  & ($   39/    6$)  & {} &   --  &   --  & ($   48/   36$)  & {} &   --  &   --  & ($  110/   16$)  \\
35 & Serp-S68N            & {} &   --  &   --  & ($   49/    3$)  & {} &   --  &    44 & ($    8/    9$)  & {} &   --  &   --  & ($    4/    3$)  &       &       &           &  \\
36 & Serp-SMM4            & {} &   --  &   120 & ($   23/   10$)  & {} &   --  &    81 & ($    2/    5$)  & {} &   --  &   190 & ($    5/   13$)  &       &       &           &  \\
37 & EC88                 & {} &   --  &   --  & ($  110/   97$)  & {} &   --  &   --  & ($   39/   12$)  & {} &   --  &   --  & ($   27/    3$)  & {} &   --  &   --  & ($ 4600/ 4600$)  \\
38 & Serp-SMM3            & {} &   --  &    97 & ($   37/   10$)  & {} &   --  &   160 & ($    3/    3$)  & {} &   --  &   150 & ($    3/    3$)  &       &       &           &  \\
39 & R\ CrA\ IRS5         &       &       &           &  & {} &   --  &   --  & ($  160/  140$)  & {} &   --  &   --  & ($  150/  130$)  & {} &   --  &   --  & ($  670/  260$)  \\
40 & CrA\ IRS7\ A         & {} &   --  &   --  & ($ 2900/  200$)  & {} &   --  &   --  & ($  600/  420$)  & {} &   --  &   --  & ($  130/  120$)  & {} &   --  &   --  & ($  280/   24$)  \\
41 & CrA\ IRS7\ B         & {} &   --  &   --  & ($  730/  530$)  & {} &   --  &   --  & ($  120/   22$)  & {} &   --  &    66 & ($   65/   13$)  & {} &   --  &   --  & ($  190/   89$)  \\
42 & CrA\ IRAS32          &       &       &           &  & {} &   --  &   --  & ($   15/    3$)  & {} &   --  &   --  & ($   19/   16$)  & {} &    34 &     7 & ($    7/    1$)  \\
43 & IRAS\ 23238+7401     & {} &   --  &   --  & ($   80/   30$)  & {} &   --  &   --  & ($   13/    8$)  & {} &   --  &   --  & ($   10/    7$)  & {} &   --  &   --  & ($   32/    9$)  \\
\\
\multicolumn{18}{c}{{\normalsize Unknown sources}} \\
\hline
\hline
{\large\strut}
{\#} & {Source}\hfill 
 & & \multicolumn{3}{c}{H2 S(0)} 
 & & \multicolumn{3}{c}{H2 S(1)} 
 & & \multicolumn{3}{c}{H2 S(2)} 
 & & \multicolumn{3}{c}{H2 S(3)} 
         \\
\cline{4-6}
\cline{8-10}
\cline{12-14}
\cline{16-18}
  {\large\strut}  & {} 
 & {} & src\tablenotemark{a} & ext\tablenotemark{a} & upp\tablenotemark{a}
 & {} & src & ext & upp
 & {} & src & ext & upp
 & {} & src & ext & upp
 \\
\hline
\T44 & IRAS\ 13546-3941     & {} &   --  &   --  & ($   78/   41$)  & {} &   --  &   --  & ($   31/   20$)  & {} &   --  &   --  & ($   27/   16$)  & {} &   --  &   --  & ($  200/  140$)  \\
45 & WL19                 & {} &   --  &    21 & ($   51/    3$)  & {} &   --  &   --  & ($   22/    4$)  & {} &   --  &   --  & ($   20/   14$)  & {} &   --  &   --  & ($   54/   18$)  \\
46 & IRAS\ 16544-1604     & {} &   --  &   --  & ($   82/   67$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
47 & SSTc2d\ J182813.2    &       &       &           &  & {} &   --  &   --  & ($   27/    5$)  & {} &   --  &   --  & ($   26/   21$)  & {} &   --  &   --  & ($  170/   12$)  \\
48 & SSTc2d\ J182849.4    &       &       &           &  & {} &   --  &   --  & ($   55/   46$)  & {} &   --  &   --  & ($   67/   48$)  & {} &   --  &   --  & ($  630/  120$)  \\
49 & SSTc2d\ J182901.8    &       &       &           &  & {} &   --  &   --  & ($   35/    7$)  & {} &   --  &   --  & ($  100/   99$)  & {} &   --  &   330 & ($  190/   69$)  \\
50 & SSTc2d\ J182914.8    &       &       &           &  & {} &   --  &   --  & ($   12/   11$)  & {} &   --  &   --  & ($   86/   85$)  & {} &   --  &   --  & ($  130/   30$)  \\
51 & EC69                 & {} &   --  &   100 & ($    3/    3$)  & {} &   --  &    60 & ($    2/    2$)  & {} &   --  &    34 & ($    3/    3$)  & {} &   --  &   --  & ($   20/   20$)  \\
\\
\multicolumn{18}{c}{{\normalsize Disk sources}} \\
\hline
\hline
{\large\strut}
{\#} & {Source}\hfill 
 & & \multicolumn{3}{c}{H2 S(0)} 
 & & \multicolumn{3}{c}{H2 S(1)} 
 & & \multicolumn{3}{c}{H2 S(2)} 
 & & \multicolumn{3}{c}{H2 S(3)} 
         \\
\cline{4-6}
\cline{8-10}
\cline{12-14}
\cline{16-18}
  {\large\strut}  & {} 
 & {} & src\tablenotemark{a} & ext\tablenotemark{a} & upp\tablenotemark{a}
 & {} & src & ext & upp
 & {} & src & ext & upp
 & {} & src & ext & upp
 \\
\hline
\T52 & VSSG1                & {} &   750 &   --  & ($  120/  110$)  & {} &   --  &   530 & ($   85/  130$)  & {} &   --  &   390 & ($   88/   66$)  & {} &   --  &   --  & ($  360/   72$)  \\
53 & IRS14                &       &       &           &  & {} &   --  &   790 & ($   11/   11$)  & {} &   --  &   450 & ($   18/   18$)  & {} &   --  &   --  & ($   39/   37$)  \\
54 & OphE-MM3             & {} &   --  &   --  & ($   41/   36$)  & {} &   --  &     3 & ($    2/    0$)  & {} &   --  &   --  & ($    5/    5$)  & {} &   --  &   --  & ($   10/    1$)  \\
55 & GY224                & {} &   --  &    30 & ($   87/    5$)  & {} &   --  &   --  & ($   44/    6$)  & {} &   --  &   --  & ($   29/   15$)  & {} &   --  &   --  & ($  170/   25$)  \\
56 & WL20S                & {} &   --  &   --  & ($  180/  120$)  & {} &   --  &   --  & ($   76/   14$)  & {} &   --  &   --  & ($   44/   37$)  &       &       &           &  \\
57 & IRS42                & {} &   --  &   --  & ($   97/   90$)  & {} &   --  &   --  & ($   68/   19$)  & {} &   --  &   --  & ($  110/   63$)  & {} &   --  &   --  & ($  910/  600$)  \\
58 & CRBR\ 2422.8-3423    & {} &   --  &   --  & ($   95/    7$)  & {} &   --  &   --  & ($   27/    5$)  & {} &   --  &    14 & ($   13/    3$)  & {} &   --  &   --  & ($   34/   13$)  \\
59 & IRS46                & {} &   --  &   --  & ($  130/   10$)  & {} &   --  &   --  & ($   38/    7$)  & {} &   --  &   --  & ($   41/   30$)  & {} &   --  &   --  & ($  250/   85$)  \\
60 & IRS51                & {} &   --  &   --  & ($  170/  130$)  & {} &   --  &   --  & ($   77/   14$)  & {} &   --  &   --  & ($   35/   21$)  & {} &   --  &   --  & ($  950/  580$)  \\
61 & EC82                 & {} &   --  &   --  & ($  180/  140$)  & {} &   --  &   --  & ($  120/   21$)  & {} &   --  &   --  & ($   52/   13$)  & {} &   --  &   --  & ($ 1200/  230$)  \\
\hline%
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrr}
\multicolumn{17}{c}{{\normalsize Embedded sources}} \\
\hline
\hline
{\large\strut}
{\#} 
 & & \multicolumn{3}{c}{H2 S(4)} 
 & & \multicolumn{3}{c}{H2 S(5)} 
 & & \multicolumn{3}{c}{H2 S(6)} 
 & & \multicolumn{3}{c}{H2 S(7)} 
         \\
\cline{3-5}
\cline{7-9}
\cline{11-13}
\cline{15-17}
  {\large\strut} 
 & {} & src & ext & upp
 & {} & src & ext & upp
 & {} & src & ext & upp
 & {} & src & ext & upp
 \\
\hline
 1 & {} &   --  &   --  & ($  330/   40$)  & {} &   --  &   --  & ($  160/    0$)  & {} &   --  &   --  & ($  160/    0$)  & {} &   --  &   --  & ($  190/    0$)  \\
 2 & {} &  1100 &   210 & ($  250/   23$)  & {} &   --  &   440 & ($  270/   57$)  & {} &   --  &   --  & ($  220/    0$)  & {} &   --  &   350 & ($  670/   80$)  \\
 3 & {} &   230 &   --  & ($   55/   11$)  & {} &   --  &   --  & ($   51/    0$)  & {} &   --  &   --  & ($  100/    0$)  & {} &   --  &   --  & ($  160/    0$)  \\
 4 & {} &   360 &   --  & ($   84/    2$)  & {} &   210 &   --  & ($   34/    0$)  & {} &   --  &   --  & ($   53/    0$)  & {} &   --  &   --  & ($  150/    0$)  \\
 5 & {} &   --  &   --  & ($  100/   12$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
 6 & {} &   --  &   --  & ($  100/   43$)  & {} &   --  &   --  & ($  320/    0$)  & {} &   --  &   --  & ($  190/    0$)  & {} &   --  &   --  & ($  120/    0$)  \\
 7 & {} &   320 &   --  & ($   48/   14$)  & {} &   550 &   --  & ($   77/    0$)  & {} &   230 &   --  & ($   54/    0$)  & {} &   320 &   --  & ($   46/    0$)  \\
 8 & {} &   --  &   --  & ($  320/  110$)  & {} &   --  &   --  & ($  230/    0$)  & {} &   --  &   --  & ($  170/    0$)  & {} &   --  &   --  & ($  190/    0$)  \\
 9 & {} &   910 &   --  & ($  200/   15$)  & {} &   --  &   --  & ($  260/    0$)  & {} &   --  &   --  & ($  140/    0$)  & {} &  3400 &   --  & ($  770/    0$)  \\
10 & {} &  6000 &   250 & ($ 1200/   62$)  & {} &   --  &   --  & ($  480/    0$)  & {} &   --  &   --  & ($  430/    0$)  & {} &   --  &   --  & ($  500/    0$)  \\
11 & {} &   150 &   --  & ($   10/    4$)  & {} &   --  &   --  & ($  110/    0$)  & {} &   --  &   --  & ($   38/    0$)  & {} &   470 &   --  & ($   45/    0$)  \\
12 &       &       &           &  &       &       &           &  &       &       &           &  &       &       &           &  \\
13 & {} &   --  &   --  & ($   90/   35$)  & {} &   --  &   --  & ($   94/    0$)  & {} &   --  &   --  & ($  100/    0$)  & {} &   --  &   --  & ($   90/    0$)  \\
14 & {} &   --  &   --  & ($ 1600/   61$)  & {} &   --  &   --  & ($  510/    0$)  & {} &   --  &   --  & ($  570/    0$)  & {} &   --  &   --  & ($  570/    0$)  \\
15 & {} &   --  &   --  & ($  950/   64$)  & {} &   --  &   --  & ($ 1300/    0$)  & {} &   --  &   --  & ($ 1000/    0$)  & {} &   --  &   --  & ($ 1100/    0$)  \\
16 & {} &   --  &   --  & ($  210/   68$)  & {} &   --  &   --  & ($  200/    0$)  & {} &   --  &   --  & ($  210/    0$)  & {} &   --  &   --  & ($  260/    0$)  \\
17 & {} &   250 &   --  & ($   58/   16$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
18 & {} &   --  &   130 & ($  390/   25$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
19 & {} &   --  &   --  & ($ 1700/  100$)  & {} &   --  &   --  & ($  320/    0$)  & {} &   --  &   --  & ($  410/    0$)  & {} &   --  &   --  & ($  390/    0$)  \\
20 & {} &   400 &   --  & ($   86/   27$)  & {} &   --  &   --  & ($  160/    0$)  & {} &   --  &   --  & ($  200/    0$)  & {} &   --  &   --  & ($  190/    0$)  \\
21 & {} & 27000 &   --  & ($ 5800/  350$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
22 & {} &   --  &   --  & ($ 3300/   92$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
23 & {} &   --  &   --  & ($    7/    4$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
24 & {} &  9800 &   --  & ($ 2300/   75$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
25 & {} &   --  &   --  & ($  300/   35$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
26 & {} &  9000 &   --  & ($ 1600/  140$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
27 & {} &   --  &   --  & ($  610/   23$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
28 & {} &   --  &   --  & ($ 2700/   35$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
29 & {} &   --  &   --  & ($ 2100/   54$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
30 & {} &   --  &   --  & ($ 1700/  290$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
31 & {} &   --  &    43 & ($    5/    6$)  & {} &   --  &    67 & ($   15/   15$)  & {} &   --  &   --  & ($   14/   14$)  & {} &   --  &   --  & ($   15/   13$)  \\
32 & {} &   --  &    18 & ($    4/    4$)  & {} &   --  &   --  & ($   16/   15$)  & {} &   --  &   --  & ($   15/   16$)  & {} &   --  &   --  & ($   27/   27$)  \\
33 & {} &   --  &   --  & ($ 1300/   97$)  & {} &   --  &   --  & ($ 1100/    0$)  & {} &   --  &   --  & ($ 1600/    0$)  & {} &   --  &   --  & ($ 1600/    0$)  \\
34 & {} &   --  &   --  & ($  180/  130$)  & {} &   --  &   --  & ($  150/   89$)  & {} &   --  &   --  & ($  180/  120$)  & {} &   --  &   --  & ($  320/  240$)  \\
35 &       &       &           &  &       &       &           &  &       &       &           &  &       &       &           &  \\
36 &       &       &           &  &       &       &           &  &       &       &           &  &       &       &           &  \\
37 & {} &   --  &   --  & ($ 8200/ 8200$)  & {} &   --  &   --  & ($  250/    0$)  & {} &   --  &   --  & ($  390/    0$)  & {} &   --  &   --  & ($  410/    0$)  \\
38 &       &       &           &  &       &       &           &  &       &       &           &  &       &       &           &  \\
39 & {} &   --  &   --  & ($ 1300/  100$)  & {} &   --  &   --  & ($ 1000/    0$)  & {} &   --  &   --  & ($  840/    0$)  & {} &   --  &   --  & ($ 1100/    0$)  \\
40 & {} &  4900 &   --  & ($ 1200/  280$)  & {} &   --  &   --  & ($ 3000/    0$)  & {} &   --  &   --  & ($  720/    0$)  & {} &   --  &   --  & ($  690/    0$)  \\
41 & {} &  4200 &   --  & ($ 1000/  130$)  & {} &   --  &   --  & ($  830/    0$)  & {} &   --  &   --  & ($  720/    0$)  & {} &   --  &   --  & ($  790/    0$)  \\
42 & {} &    90 &   --  & ($   11/    2$)  & {} &   --  &   --  & ($   92/    0$)  & {} &   --  &   --  & ($   60/    0$)  & {} &   --  &   --  & ($   71/    0$)  \\
43 & {} &   --  &   --  & ($  250/   19$)  & {} &   --  &   --  & ($  130/    0$)  & {} &   --  &   --  & ($  110/    0$)  & {} &   --  &   --  & ($  120/   72$)  \\
\\
\multicolumn{17}{c}{{\normalsize Unknown sources}} \\
\hline
\hline
{\large\strut}
{\#} 
 & & \multicolumn{3}{c}{H2 S(4)} 
 & & \multicolumn{3}{c}{H2 S(5)} 
 & & \multicolumn{3}{c}{H2 S(6)} 
 & & \multicolumn{3}{c}{H2 S(7)} 
         \\
\cline{3-5}
\cline{7-9}
\cline{11-13}
\cline{15-17}
  {\large\strut} 
 & {} & src & ext & upp
 & {} & src & ext & upp
 & {} & src & ext & upp
 & {} & src & ext & upp
 \\
\hline
44 & {} &   --  &   --  & ($  290/  110$)  & {} &   --  &   --  & ($  150/    0$)  & {} &   --  &   --  & ($  160/    0$)  & {} &   --  &   --  & ($  170/    0$)  \\
45 & {} &   --  &   --  & ($  190/   26$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
46 &       &       &           &  &       &       &           &  &       &       &           &  &       &       &           &  \\
47 & {} &   --  &   --  & ($  370/   70$)  & {} &   --  &   --  & ($  350/    0$)  & {} &   --  &   --  & ($  410/    0$)  & {} &   --  &   --  & ($  250/    0$)  \\
48 & {} &   --  &   --  & ($ 1100/  870$)  & {} &   --  &   --  & ($ 1500/    0$)  & {} &   --  &   --  & ($ 2000/    0$)  & {} &   --  &   --  & ($ 1500/    0$)  \\
49 & {} &   --  &   --  & ($  260/  110$)  & {} &   --  &   --  & ($  160/   94$)  & {} &   --  &   --  & ($  260/  200$)  & {} &   --  &   --  & ($  450/  380$)  \\
50 & {} &   --  &   --  & ($  170/   24$)  & {} &   --  &   --  & ($  310/   88$)  & {} &   --  &   --  & ($  290/  100$)  & {} &   --  &   --  & ($  530/  400$)  \\
51 & {} &   --  &   --  & ($   35/   35$)  & {} &   --  &   --  & ($   66/   65$)  & {} &   --  &   --  & ($   64/   65$)  & {} &   --  &   --  & ($   89/   86$)  \\
\\
\multicolumn{17}{c}{{\normalsize Disk sources}} \\
\hline
\hline
{\large\strut}
{\#} 
 & & \multicolumn{3}{c}{H2 S(4)} 
 & & \multicolumn{3}{c}{H2 S(5)} 
 & & \multicolumn{3}{c}{H2 S(6)} 
 & & \multicolumn{3}{c}{H2 S(7)} 
         \\
\cline{3-5}
\cline{7-9}
\cline{11-13}
\cline{15-17}
  {\large\strut} 
 & {} & src & ext & upp
 & {} & src & ext & upp
 & {} & src & ext & upp
 & {} & src & ext & upp
 \\
\hline
52 & {} &  6600 &   --  & ($  880/  120$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
53 & {} &    33 &   --  & ($    8/   86$)  & {} &   --  &   --  & ($   36/    0$)  & {} &   --  &   --  & ($   42/    0$)  & {} &   --  &   --  & ($   37/    0$)  \\
54 & {} &   --  &   --  & ($    7/    6$)  & {} &   --  &   --  & ($   16/    0$)  & {} &   --  &   --  & ($   22/    0$)  & {} &   --  &   --  & ($   18/    0$)  \\
55 & {} &  2700 &   110 & ($  190/   24$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
56 &       &       &           &  &       &       &           &  &       &       &           &  &       &       &           &  \\
57 & {} &   --  &   --  & ($ 2600/   62$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
58 & {} &   550 &   --  & ($  120/   29$)  & {} &   --  &   --  & ($  160/    0$)  & {} &   --  &   --  & ($  160/    0$)  & {} &   --  &   --  & ($  210/    0$)  \\
59 & {} &   --  &   --  & ($  860/   44$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
60 & {} &   --  &   --  & ($ 1500/   36$)  &       &       &           &  &       &       &           &  &       &       &           &  \\
61 & {} &   --  &   --  & ($  910/  310$)  & {} &   --  &   --  & ($  360/    0$)  & {} &   --  &   --  & ($  770/    0$)  & {} &   --  &   --  & ($  520/    0$)  \\
\hline%
\end{tabular}
\begin{tabular}{rlccccccccccccccc}
\multicolumn{17}{c}{{\normalsize Embedded sources}} \\
\hline
\hline
{\large\strut} {\#}
           & Source
           & \multicolumn{7}{c}{Warm H$_2$\tablenotemark{a}}
           & {}
           & \multicolumn{7}{c}{Hot H$_2$\tablenotemark{a}}
         \\
 \cline{3-9}\cline{11-17}
           & {\large\strut}
           & \multicolumn{3}{c}{Compact\tablenotemark{b}}
           & {}
           & \multicolumn{3}{c}{Extended}
           & {}
           & \multicolumn{3}{c}{Compact\tablenotemark{b}}
           & {}
           & \multicolumn{3}{c}{Extended}
         \\
 \cline{3-5}\cline{7-9}\cline{11-13}\cline{15-17}
             {\large\strut}
           & {}
           & {[K]}
           & {[$10^{22}\mathrm{cm^{-2}}$]}
           & {[$\mathrm{M_J}$]}
           & {}
           & {[K]}
           & {[$10^{20}\mathrm{cm^{-2}}$]}
           & {[$\mathrm{M_J}$]}
           & {}
           & {[K]}
           & {[$10^{20}\mathrm{cm^{-2}}$]}
           & {[$10^{-3}\,\mathrm{M_J}$]}
           & {}
           & {[K]}
           & {[$10^{18}\mathrm{cm^{-2}}$]}
           & {[$10^{-3}\,\mathrm{M_J}$]}
 \\
\hline
\T1 & LDN1448\,IRS1        & $$ & $< 600$ & $< 18.4$ &  & $$ & $<  14$ & $<  7.9$ &  & $$ & $<  10$ & $<  3.2$ &  & $$ & $<   2$ & $<  1.5$ \\
2 & LDN1448\,NA          & $$ & $< 600$ & $< 19.2$ &  & $$ & $<  29$ & $< 17.1$ &  & $$ & $   6$ & $  1.8$ &  & $ 623$ & $   6$ & $  3.8$ \\
3 & IRAS\,03245+3002     & $$ & $< 400$ & $< 12.6$ &  & $$ & $   3$ & $  1.8$ &  & $$ & $   2$ & $  0.9$ &  & $$ & $0.5$ & $  0.3$ \\
4 & L1455\,SMM1          & $$ & $<  80$ & $<  2.5$ &  & $$ & $   1$ & $  1.1$ &  & $$ & $   1$ & $  0.4$ &  & $$ & $0.5$ & $  0.3$ \\
5 & L1455\,IRS3          & $$ & $< 164$ & $<  5.1$ &  & $$ & $<0.8$ & $<  0.4$ &  & $$ & $<   3$ & $<  1.0$ &  & $$ & $<   1$ & $<  0.6$ \\
6 & IRAS\,03254+3050     & $$ & $< 380$ & $< 11.7$ &  & $$ & $<   9$ & $<  5.3$ &  & $$ & $<   7$ & $<  2.2$ &  & $$ & $<   1$ & $<  1.1$ \\
7 & IRAS\,03271+3013     & $$ & $< 364$ & $< 11.3$ &  & $$ & $   5$ & $  2.9$ &  & $ 857$ & $   4$ & $  1.2$ &  & $$ & $0.6$ & $  0.4$ \\
8 & IRAS\,03301+3111     & $$ & $<1280$ & $< 39.1$ &  & $$ & $<  20$ & $< 12.0$ &  & $$ & $<  13$ & $<  4.3$ &  & $$ & $<   6$ & $<  3.6$ \\
9 & B1-a                 & $$ & $< 308$ & $<  9.6$ &  & $$ & $<   2$ & $<  1.4$ &  & $$ & $   4$ & $  1.5$ &  & $ 615$ & $   3$ & $  1.8$ \\
10 & B1-c                 & $$ & $< 124$ & $<  3.8$ &  & $$ & $<   6$ & $<  3.8$ &  & $$ & $   6$ & $  2.1$ &  & $$ & $<   1$ & $<  1.1$ \\
11 & SSTc2d\,J033327.3    & $$ & $< 104$ & $<  3.2$ &  & $$ & $  10$ & $  5.6$ &  & $1514$ & $   1$ & $  0.4$ &  & $ 539$ & $   2$ & $  1.1$ \\
12 & HH\,211-mm           & $$ & $<  37$ & $<  1.2$ &  & $ 104$ & $   5$ & $  2.8$ &  & $$ & $<   1$ & $<  0.4$ &  & $$ & $   3$ & $  2.1$ \\
13 & IRAS\,03439+3233     & $$ & $< 244$ & $<  7.5$ &  & $$ & $<   2$ & $<  1.6$ &  & $$ & $<   3$ & $<  1.0$ &  & $$ & $<   1$ & $<  0.6$ \\
14 & IRAS\,03445+3242     & $$ & $< 680$ & $< 21.2$ &  & $$ & $<  20$ & $< 11.1$ &  & $$ & $<  27$ & $<  8.7$ &  & $$ & $<   4$ & $<  2.5$ \\
15 & IRAS\,08242-5050     & $$ & $<4000$ & $<126.5$ &  & $$ & $<  34$ & $< 64.5$ &  & $$ & $< 152$ & $< 47.1$ &  & $$ & $<  11$ & $< 21.8$ \\
16 & IRAS\,08261-5100     & $$ & $<2280$ & $< 70.5$ &  & $$ & $  20$ & $ 28.5$ &  & $$ & $<  32$ & $<  9.9$ &  & $$ & $   4$ & $  6.5$ \\
17 & Ced\,110\,IRS4       & $$ & $< 104$ & $<  3.3$ &  & $$ & $   2$ & $  0.8$ &  & $$ & $   1$ & $  0.3$ &  & $$ & $   1$ & $  0.3$ \\
18 & Ced\,110\,IRS6       & $$ & $< 212$ & $<  6.5$ &  & $$ & $<   8$ & $<  2.4$ &  & $$ & $<   4$ & $<  1.3$ &  & $$ & $<   5$ & $<  1.5$ \\
19 & IRAS\,12553-7651     & $$ & $< 300$ & $<  9.3$ &  & $$ & $<  19$ & $<  5.5$ &  & $$ & $<   8$ & $<  2.7$ &  & $$ & $<   2$ & $<  0.8$ \\
20 & IRAS\,15398-3359     & $$ & $<  56$ & $<  1.7$ &  & $$ & $<   5$ & $<  0.5$ &  & $$ & $   1$ & $  0.3$ &  & $$ & $<   1$ & $<  0.1$ \\
21 & GSS30-IRS1           & $$ & $<2640$ & $< 81.4$ &  & $$ & $< 309$ & $< 43.4$ &  & $$ & $  48$ & $ 14.3$ &  & $$ & $<  25$ & $<  3.5$ \\
22 & GY23                 & $$ & $ 240$ & $  7.4$ &  & $$ & $  10$ & $  1.4$ &  & $$ & $<  11$ & $<  3.6$ &  & $$ & $  13$ & $  1.8$ \\
23 & VLA\,1623-243        & $$ & $<  29$ & $<  0.9$ &  & $ 142$ & $<0.9$ & $<  0.1$ &  & $$ & $<0.1$ & $<  0.0$ &  & $$ & $   7$ & $  1.1$ \\
24 & WL12                 & $$ & $< 396$ & $< 12.3$ &  & $$ & $<  19$ & $<  2.7$ &  & $$ & $  10$ & $  3.4$ &  & $$ & $<   8$ & $<  1.2$ \\
25 & IRS37                & $$ & $< 100$ & $<  3.1$ &  & $$ & $   1$ & $  0.3$ &  & $$ & $<   1$ & $<  0.5$ &  & $$ & $   2$ & $  0.3$ \\
26 & WL6                  & $$ & $< 300$ & $<  9.3$ &  & $$ & $  16$ & $  2.3$ &  & $$ & $  10$ & $  3.3$ &  & $$ & $   6$ & $  0.9$ \\
27 & Elias32              & $$ & $< 120$ & $<  3.7$ &  & $$ & $0.9$ & $  0.1$ &  & $$ & $<   3$ & $<  1.1$ &  & $$ & $   5$ & $  0.8$ \\
28 & VSSG17               & $$ & $< 144$ & $<  4.5$ &  & $$ & $   2$ & $  0.3$ &  & $$ & $<  10$ & $<  3.3$ &  & $$ & $   9$ & $  1.3$ \\
29 & IRS63                & $$ & $< 196$ & $<  6.1$ &  & $$ & $<  22$ & $<  3.1$ &  & $$ & $<   7$ & $<  2.3$ &  & $$ & $<   6$ & $<  0.9$ \\
30 & L1689-IRS5           & $$ & $< 288$ & $<  8.9$ &  & $$ & $<  29$ & $<  4.3$ &  & $$ & $  10$ & $  3.2$ &  & $$ & $<  20$ & $<  2.9$ \\
31 & IRAS\,16293-2422B    & $$ & $<  26$ & $<  0.8$ &  & $> 100$ & $<   8$ & $<  1.1$ &  & $$ & $<0.1$ & $<  0.0$ &  & $ 777$ & $   2$ & $  0.3$ \\
32 & IRAS\,16293-2422     & $$ & $<  20$ & $<  0.6$ &  & $ 109$ & $<   2$ & $<  0.4$ &  & $$ & $<0.1$ & $<  0.0$ &  & $ 522$ & $   5$ & $  0.7$ \\
33 & RNO\,91              & $$ & $< 356$ & $< 11.0$ &  & $$ & $<  33$ & $<  5.9$ &  & $$ & $  17$ & $  5.3$ &  & $$ & $<   8$ & $<  1.5$ \\
34 & SSTc2d\,J182916.2    & $$ & $< 400$ & $< 12.8$ &  & $$ & $<   1$ & $<  1.2$ &  & $$ & $<   8$ & $<  2.5$ &  & $$ & $<   2$ & $<  1.7$ \\
35 & Serp-S68N            & $$ & $< 176$ & $<  5.4$ &  & $$ & $0.7$ & $  0.4$ &  & $$ & $<   1$ & $<  0.4$ &  & $$ & $   3$ & $  1.9$ \\
36 & Serp-SMM4            & $$ & $<  68$ & $<  2.1$ &  & $$ & $   4$ & $  2.6$ &  & $$ & $<   1$ & $<  0.5$ &  & $$ & $  11$ & $  6.7$ \\
37 & EC88                 & $$ & $< 520$ & $< 16.4$ &  & $$ & $<   9$ & $<  5.7$ &  & $$ & $<  40$ & $< 12.5$ &  & $$ & $<  25$ & $< 15.0$ \\
38 & Serp-SMM3            & $$ & $<  96$ & $<  3.0$ &  & $ 177$ & $<0.7$ & $<  0.2$ &  & $$ & $<   1$ & $<  0.3$ &  & $$ & $  34$ & $  7.4$ \\
39 & R\,CrA\,IRS5         & $$ & $< 340$ & $< 10.5$ &  & $$ & $<  65$ & $<  9.9$ &  & $$ & $<  13$ & $<  4.2$ &  & $$ & $<  13$ & $<  1.9$ \\
40 & CrA\,IRS7\,A         & $$ & $<5200$ & $<155.7$ &  & $$ & $<  85$ & $< 22.2$ &  & $$ & $  22$ & $  7.0$ &  & $$ & $<   7$ & $<  1.9$ \\
41 & CrA\,IRS7\,B         & $$ & $<1080$ & $< 33.9$ &  & $$ & $<  31$ & $<  8.0$ &  & $$ & $  12$ & $  4.0$ &  & $$ & $<   4$ & $<  1.2$ \\
42 & CrA\,IRAS32          & $$ & $<  68$ & $<  2.1$ &  & $$ & $<   1$ & $<  0.4$ &  & $ 621$ & $   1$ & $  0.5$ &  & $$ & $<0.3$ & $<  0.1$ \\
43 & IRAS\,23238+7401     & $$ & $< 260$ & $<  8.1$ &  & $$ & $<   4$ & $<  2.6$ &  & $$ & $<   4$ & $<  1.4$ &  & $$ & $<0.9$ & $<  0.5$ \\
\\
\multicolumn{17}{c}{{\normalsize Unknown sources}} \\
\hline
\hline
{\large\strut} {\#}
           & Source
           & \multicolumn{7}{c}{Warm H$_2$\tablenotemark{a}}
           & {}
           & \multicolumn{7}{c}{Hot H$_2$\tablenotemark{a}}
         \\
 \cline{3-9}\cline{11-17}
           & {\large\strut}
           & \multicolumn{3}{c}{Compact\tablenotemark{b}}
           & {}
           & \multicolumn{3}{c}{Extended}
           & {}
           & \multicolumn{3}{c}{Compact\tablenotemark{b}}
           & {}
           & \multicolumn{3}{c}{Extended}
         \\
 \cline{3-5}\cline{7-9}\cline{11-13}\cline{15-17}
             {\large\strut}
           & {}
           & {[K]}
           & {[$10^{22}\mathrm{cm^{-2}}$]}
           & {[$\mathrm{M_J}$]}
           & {}
           & {[K]}
           & {[$10^{20}\mathrm{cm^{-2}}$]}
           & {[$\mathrm{M_J}$]}
           & {}
           & {[K]}
           & {[$10^{20}\mathrm{cm^{-2}}$]}
           & {[$10^{-3}\,\mathrm{M_J}$]}
           & {}
           & {[K]}
           & {[$10^{18}\mathrm{cm^{-2}}$]}
           & {[$10^{-3}\,\mathrm{M_J}$]}
 \\
\hline
\T44 & IRAS\,13546-3941     & $$ & $<2440$ & $< 76.0$ &  & $$ & $<   6$ & $< 23.1$ &  & $$ & $<  60$ & $< 18.2$ &  & $$ & $<   5$ & $< 19.3$ \\
45 & WL19                 & $$ & $<  68$ & $<  2.1$ &  & $$ & $0.9$ & $  0.1$ &  & $$ & $<   1$ & $<  0.4$ &  & $$ & $   1$ & $  0.3$ \\
46 & IRAS\,16544-1604     & $$ & $<0.0$ & $<  0.0$ &  & $$ & $<0.0$ & $<  0.0$ &  & $$ & $<0.0$ & $<  0.0$ &  & $$ & $<0.0$ & $<  0.0$ \\
47 & SSTc2d\,J182813.2    & $$ & $< 184$ & $<  5.7$ &  & $$ & $<   1$ & $<  0.8$ &  & $$ & $<  14$ & $<  4.6$ &  & $$ & $<   2$ & $<  1.3$ \\
48 & SSTc2d\,J182849.4    & $$ & $<  88$ & $<  2.7$ &  & $$ & $<  17$ & $< 10.3$ &  & $$ & $<  64$ & $< 19.9$ &  & $$ & $<  12$ & $<  7.5$ \\
49 & SSTc2d\,J182901.8    & $$ & $< 308$ & $<  9.5$ &  & $$ & $<0.0$ & $<  0.0$ &  & $$ & $<  10$ & $<  3.2$ &  & $$ & $<   6$ & $<  3.9$ \\
50 & SSTc2d\,J182914.8    & $$ & $<   3$ & $<  0.1$ &  & $$ & $<   4$ & $<  2.6$ &  & $$ & $<  15$ & $<  4.8$ &  & $$ & $<   2$ & $<  1.7$ \\
51 & EC69                 & $$ & $<  20$ & $<  0.6$ &  & $ 110$ & $   2$ & $  1.7$ &  & $$ & $<   2$ & $<  0.7$ &  & $$ & $   4$ & $  2.4$ \\
\\
\multicolumn{17}{c}{{\normalsize Disk sources}} \\
\hline
\hline
{\large\strut} {\#}
           & Source
           & \multicolumn{7}{c}{Warm H$_2$\tablenotemark{a}}
           & {}
           & \multicolumn{7}{c}{Hot H$_2$\tablenotemark{a}}
         \\
 \cline{3-9}\cline{11-17}
           & {\large\strut}
           & \multicolumn{3}{c}{Compact\tablenotemark{b}}
           & {}
           & \multicolumn{3}{c}{Extended}
           & {}
           & \multicolumn{3}{c}{Compact\tablenotemark{b}}
           & {}
           & \multicolumn{3}{c}{Extended}
         \\
 \cline{3-5}\cline{7-9}\cline{11-13}\cline{15-17}
             {\large\strut}
           & {}
           & {[K]}
           & {[$10^{22}\mathrm{cm^{-2}}$]}
           & {[$\mathrm{M_J}$]}
           & {}
           & {[K]}
           & {[$10^{20}\mathrm{cm^{-2}}$]}
           & {[$\mathrm{M_J}$]}
           & {}
           & {[K]}
           & {[$10^{20}\mathrm{cm^{-2}}$]}
           & {[$10^{-3}\,\mathrm{M_J}$]}
           & {}
           & {[K]}
           & {[$10^{18}\mathrm{cm^{-2}}$]}
           & {[$10^{-3}\,\mathrm{M_J}$]}
 \\
\hline
\T52 & VSSG1                & $$ & $ 284$ & $  8.8$ &  & $$ & $  29$ & $  4.1$ &  & $$ & $   9$ & $  2.9$ &  & $$ & $  15$ & $  2.1$ \\
53 & IRS14                & $$ & $<  24$ & $<  0.7$ &  & $> 100$ & $<  90$ & $< 12.7$ &  & $$ & $0.5$ & $  0.1$ &  & $$ & $  27$ & $  3.8$ \\
54 & OphE-MM3             & $$ & $<  20$ & $<  0.6$ &  & $$ & $   1$ & $  0.2$ &  & $$ & $<0.2$ & $<  0.1$ &  & $$ & $0.3$ & $  0.0$ \\
55 & GY224                & $$ & $< 120$ & $<  3.7$ &  & $$ & $   1$ & $  0.2$ &  & $$ & $   4$ & $  1.5$ &  & $$ & $   2$ & $  0.3$ \\
56 & WL20S                & $$ & $< 240$ & $<  7.4$ &  & $$ & $<  11$ & $<  1.6$ &  & $$ & $<   3$ & $<  0.9$ &  & $$ & $<   5$ & $<  0.8$ \\
57 & IRS42                & $$ & $< 140$ & $<  4.4$ &  & $$ & $<  10$ & $<  1.4$ &  & $$ & $<  12$ & $<  3.9$ &  & $$ & $<  14$ & $<  2.0$ \\
58 & CRBR\,2422.8-3423    & $$ & $< 104$ & $<  3.2$ &  & $$ & $<   1$ & $<  0.2$ &  & $$ & $   1$ & $  0.5$ &  & $$ & $<   1$ & $<  0.1$ \\
59 & IRS46                & $$ & $< 140$ & $<  4.4$ &  & $$ & $<   1$ & $<  0.2$ &  & $$ & $<   4$ & $<  1.4$ &  & $$ & $<   5$ & $<  0.7$ \\
60 & IRS51                & $$ & $< 220$ & $<  6.9$ &  & $$ & $<  11$ & $<  1.6$ &  & $$ & $<   8$ & $<  2.5$ &  & $$ & $<  10$ & $<  1.4$ \\
61 & EC82                 & $$ & $<1200$ & $< 37.7$ &  & $$ & $<  14$ & $<  8.8$ &  & $$ & $<  35$ & $< 10.9$ &  & $$ & $<   7$ & $<  4.6$ \\
\hline%
\end{tabular}
